Probing the effects of external irradiation on low-mass protostars through unbiased line surveys

(abridged) Context: The envelopes of molecular gas around embedded low-mass protostars show different chemistries, which can be used to trace their formation history and physical conditions. The excitation of some molecular species can also be used to trace these physical conditions, making it possible to constrain e.g. sources of heating and excitation. Aims: To study the range of influence of an intermediate-mass Herbig Be protostar, and to find what chemical and physical impact feedback effects from the environment may have on embedded protostars. Methods: We follow up on an earlier line survey of the Class 0/I source R CrA IRS7B in the 0.8 mm window with an unbiased line survey of the same source in the 1.3 mm window using the APEX telescope. We also study the excitation of the key species H2CO, CH3OH, and c-C3H2 in a complete sample of the 18 embedded protostars in the Corona Australis star-forming region. Radiative transfer models are used to establish abundances of the molecular species. Results: We detect line emission from 20 molecular species (32 including isotopologues) in the two surveys. The most complex species detected are CH3OH, CH3CCH, CH3CHO, and CH3CN. Several complex organics are significantly under-abundant in comparison with "hot corino" protostars. The H2CO temperatures of the sources in the region decrease with the distance to the Herbig Be star R CrA, whereas the c-C3H2 temperatures remain constant across the star-forming region. Conclusions: The high H2CO temperatures observed towards objects close to R CrA suggest that this star has a sphere of influence of several 10000 AU in which it increases the temperature of the molecular gas to 30-50 K through irradiation. The chemistry in the IRS7B envelope differs significantly from many other embedded protostars, which could be an effect of the external irradiation from R CrA.

==> (inline-0) <==
\begin{longtable}{l l c c c c c}
                        \caption[]{Observed line strengths towards IRS7B, both for the 1.3~mm unbiased line survey and for the IRS7B part of the source survey, which also covered the 0.9~mm and 0.8~mm windows.}\\
                        \hline
                        \hline
                        \noalign{\smallskip}
                        Frequency\tablefootmark{a} & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                        $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                        \noalign{\smallskip}
                        \hline
                        \noalign{\smallskip}
                        217238.538 & DCN & $J=3\rightarrow2$ & 6.1 & 1.8 & \phantom{0}1.04 & $\phantom{00}2.01 \pm 0.07$ \\ 
                        217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=4\rightarrow3$ & 5.8 & 0.9 & \phantom{0}0.24 & $\phantom{00}0.24 \pm 0.05$ \\ 
                        217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=3\rightarrow2$ & ... & ... & ...  & ... \\ 
                        217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & 5.8 & 1.6 & \phantom{0}0.95 & $\phantom{00}1.68 \pm 0.07$ \\ 
                        217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ...  & ... \\ 
                        217880.232 & U & & ... & 1.4 & \phantom{0}0.44 & $\phantom{00}0.66 \pm 0.02$ \\ 
                        217940.046 & \textit{c}\nobr C$_3$H$_2$ & $5_{14}\rightarrow4_{23}$ & 5.7 & 1.5 & \phantom{0}0.51 & $\phantom{00}0.83 \pm 0.02$ \\ 
                        218160.456 & \textit{c}\nobr C$_3$H$_2$ & $5_{24}\rightarrow4_{13}$ & 5.7 & 1.5 & \phantom{0}0.23 & $\phantom{00}0.36 \pm 0.02$ \\ 
                        218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.9 & 2.4 & \phantom{0}6.27 & $\phantom{0}16.09 \pm 0.03$ \\ 
                        218324.723 & HC$_3$N & $J=24\rightarrow23$ & 6.1 & 1.4 & \phantom{0}0.55 & $\phantom{00}0.81 \pm 0.02$ \\ 
                        218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 5.8 & 2.1 & \phantom{0}0.88 & $\phantom{00}1.97 \pm 0.03$ \\ 
                        218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 5.9 & 2.2 & \phantom{0}1.52 & $\phantom{00}3.61 \pm 0.03$ \\ 
                        218732.732 & \textit{c}\nobr C$_3$H$_2$ & $7_{16}\rightarrow7_{07}$ & 5.8 & 1.6 & \phantom{0}0.05 & $\phantom{00}0.11 \pm 0.02$ \\ 
                        218732.732 & \textit{c}\nobr C$_3$H$_2$ & $7_{26}\rightarrow7_{17}$ & ... & ... & ...  & ... \\ 
                        218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 5.9 & 2.2 & \phantom{0}1.35 & $\phantom{00}3.22 \pm 0.03$ \\ 
                        219560.354 & C$^{18}$O & $J=2\rightarrow1$ & ... & ... & ... & $\phantom{0}20.34 \pm 0.04$ \\ 
                        219798.274 & HNCO & $10_{0,10}\rightarrow9_{0,9}$ & 5.8 & 2.3 & \phantom{0}0.13 & $\phantom{00}0.29 \pm 0.02$ \\ 
                        219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 5.9 & 2.1 & \phantom{0}0.24 & $\phantom{00}0.54 \pm 0.02$ \\ 
                        219934.040 & C$^{15}$N & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=2\rightarrow1$ & ... & 4.5 & \phantom{0}0.03 & $\phantom{00}0.14 \pm 0.02$ \\ 
                        219934.820 & C$^{15}$N & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=3\rightarrow2$ & ... & ... & ...  & ... \\ 
                        219949.442 & SO & $6_5\rightarrow5_4$ & 5.7 & 2.6 & \phantom{0}1.96 & $\phantom{00}5.66 \pm 0.03$ \\ 
                        220078.561 & CH$_3$OH & $8_{0}\rightarrow7_{1}$,~E & 6.6 & 3.5 & \phantom{0}0.06 & $\phantom{00}0.19 \pm 0.02$ \\ 
                        220177.569 & H$_2$CCO & $11_{1,11}\rightarrow10_{1,10}$ & 5.8 & 0.8 & \phantom{0}0.10 & $\phantom{00}0.12 \pm 0.02$ \\ 
                        220188.265 & U & & ... & 0.5 & \phantom{0}0.10 & $\phantom{00}0.04 \pm 0.01$ \\ 
                        220398.684 & $^{13}$CO & $J=2\rightarrow1$ & ... & ... & ... & $\phantom{0}59.75 \pm 0.05$ \\ 
                        220743.011 & CH$_3$CN & $12_1\rightarrow11_1$ & 6.1 & 1.5 & \phantom{0}0.07 & $\phantom{00}0.12 \pm 0.02$ \\ 
                        220747.261 & CH$_3$CN & $12_0\rightarrow11_0$ & 6.1 & 2.8 & \phantom{0}0.05 & $\phantom{00}0.11 \pm 0.02$ \\ 
                        221191.665 & D$_2$CO & $4_{14}\rightarrow3_{13}$ & 6.0 & 1.5 & \phantom{0}0.13 & $\phantom{00}0.20 \pm 0.02$ \\ 
                        221965.220 & SO$_2$ & $11_{1,11}\rightarrow10_{0,10}$ & 5.3 & 2.5 & \phantom{0}0.23 & $\phantom{00}0.60 \pm 0.02$ \\ 
                        222128.815 & CH$_3$CCH & $13_3\rightarrow12_3$ & 6.0 & 1.2 & \phantom{0}0.11 & $\phantom{00}0.14 \pm 0.02$ \\ 
                        222150.010 & CH$_3$CCH & $13_2\rightarrow12_2$ & 5.9 & 1.3 & \phantom{0}0.19 & $\phantom{00}0.25 \pm 0.01$ \\ 
                        222162.730 & CH$_3$CCH & $13_1\rightarrow12_1$ & 5.9 & 1.5 & \phantom{0}0.31 & $\phantom{00}0.47 \pm 0.02$ \\ 
                        222166.971 & CH$_3$CCH & $13_0\rightarrow12_0$ & 5.9 & 1.6 & \phantom{0}0.36 & $\phantom{00}0.58 \pm 0.02$ \\ 
                        223756.396 & U & & ... & 0.6 & \phantom{0}0.08 & $\phantom{00}0.06 \pm 0.02$ \\ 
                        224327.250 & H$_2$CCO & $11_{1,10}\rightarrow10_{1,9}$ & 5.8 & 1.5 & \phantom{0}0.09 & $\phantom{00}0.14 \pm 0.02$ \\ 
                        224714.187 & C$^{17}$O & $J=2\rightarrow1$ & 5.2 & 2.2 & \phantom{0}2.35 & $\phantom{00}6.00 \pm 0.03$ \\ 
                        225153.704 & SO$_2$ & $13_{2,12}\rightarrow13_{1,13}$ & 5.2 & 2.3 & \phantom{0}0.06 & $\phantom{00}0.15 \pm 0.02$ \\ 
                        225159.616 & U & & ... & 1.5 & \phantom{0}0.05 & $\phantom{00}0.07 \pm 0.02$ \\ 
                        225697.775 & H$_2$CO & $3_{12}\rightarrow2_{11}$ & 5.8 & 2.5 & \phantom{0}6.59 & $\phantom{0}19.34 \pm 0.04$ \\ 
                        226004.854 & U & & ... & 3.5 & \phantom{0}0.09 & $\phantom{00}0.31 \pm 0.03$ \\ 
                        226287.418 & CN & $N=2\rightarrow1,J=3/2\rightarrow3/2,F=1/2\rightarrow1/2$ & 5.6 & 2.1 & \phantom{0}0.15 & $\phantom{00}0.32 \pm 0.02$ \\ 
                        226298.943 & CN & $N=2\rightarrow1,J=3/2\rightarrow3/2,F=1/2\rightarrow3/2$ & 5.2 & 2.8 & \phantom{0}0.11 & $\phantom{00}0.29 \pm 0.02$ \\ 
                        226303.037 & CN & $N=2\rightarrow1,J=3/2\rightarrow3/2,F=3/2\rightarrow1/2$ & 5.6 & 2.0 & \phantom{0}0.14 & $\phantom{00}0.29 \pm 0.02$ \\ 
                        226314.540 & CN & $N=2\rightarrow1,J=3/2\rightarrow3/2,F=3/2\rightarrow3/2$ & 5.6 & 1.8 & \phantom{0}0.33 & $\phantom{00}0.63 \pm 0.03$ \\ 
                        226332.499 & CN & $N=2\rightarrow1,J=3/2\rightarrow3/2,F=3/2\rightarrow5/2$ & 5.6 & 2.0 & \phantom{0}0.14 & $\phantom{00}0.31 \pm 0.02$ \\ 
                        226341.930 & CN & $N=2\rightarrow1,J=3/2\rightarrow3/2,F=5/2\rightarrow3/2$ & 5.4 & 1.6 & \phantom{0}0.19 & $\phantom{00}0.32 \pm 0.02$ \\ 
                        226359.871 & CN & $N=2\rightarrow1,J=3/2\rightarrow3/2,F=5/2\rightarrow5/2$ & 5.6 & 1.9 & \phantom{0}0.77 & $\phantom{00}1.66 \pm 0.03$ \\ 
                        226551.622 & CH$_3$CHO & $12_{0,12}\rightarrow11_{0,11}$,~E & 5.2 & 2.6 & \phantom{0}0.06 & $\phantom{00}0.17 \pm 0.03$ \\ 
                        226592.725 & CH$_3$CHO & $12_{0,12}\rightarrow11_{0,11}$,~A & 5.6 & 2.0 & \phantom{0}0.04 & $\phantom{00}0.08 \pm 0.02$ \\ 
                        226616.571 & CN & $N=2\rightarrow1,J=3/2\rightarrow1/2,F=1/2\rightarrow3/2$ & 5.6 & 2.1 & \phantom{0}0.16 & $\phantom{00}0.37 \pm 0.03$ \\ 
                        226632.190 & CN & $N=2\rightarrow1,J=3/2\rightarrow1/2,F=3/2\rightarrow3/2$ & 5.7 & 2.1 & \phantom{0}1.06 & $\phantom{00}2.40 \pm 0.03$ \\ 
                        226659.558 & CN & $N=2\rightarrow1,J=3/2\rightarrow1/2,F=5/2\rightarrow3/2$ & 5.8 & 2.3 & \phantom{0}2.44 & $\phantom{00}6.53 \pm 0.04$ \\ 
                        226663.693 & CN & $N=2\rightarrow1,J=3/2\rightarrow1/2,F=1/2\rightarrow1/2$ & 5.8 & 2.3 & \phantom{0}0.96 & $\phantom{00}2.33 \pm 0.03$ \\ 
                        226679.311 & CN & $N=2\rightarrow1,J=3/2\rightarrow1/2,F=3/2\rightarrow1/2$ & 5.7 & 2.1 & \phantom{0}1.22 & $\phantom{00}2.80 \pm 0.03$ \\ 
                        226823.149 & U & & ... & 2.7 & \phantom{0}0.06 & $\phantom{00}0.15 \pm 0.02$ \\ 
                        226838.423 & U & & ... & 2.7 & \phantom{0}0.03 & $\phantom{00}0.08 \pm 0.02$ \\ 
                        226843.364 & U & & ... & 2.3 & \phantom{0}0.07 & $\phantom{00}0.17 \pm 0.03$ \\ 
                        226874.191 & CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & 3.9 & \phantom{0}3.50 & $\phantom{0}15.14 \pm 0.05$ \\ 
                        226874.781 & CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & ... & ... & ...  & ... \\ 
                        226875.896 & CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & ... & ... & ...  & ... \\ 
                        226887.420 & CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=3/2\rightarrow3/2$ & 5.7 & 2.0 & \phantom{0}0.72 & $\phantom{00}1.55 \pm 0.03$ \\ 
                        226892.128 & CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=5/2\rightarrow5/2$ & 5.6 & 2.0 & \phantom{0}0.84 & $\phantom{00}1.80 \pm 0.03$ \\ 
                        227169.138 & \textit{c}\nobr C$_3$H$_2$ & $4_{32}\rightarrow3_{21}$ & 5.6 & 1.5 & \phantom{0}0.50 & $\phantom{00}0.80 \pm 0.03$ \\ 
                        227418.905 & HC$_3$N & $J=25\rightarrow24$ & 6.0 & 1.4 & \phantom{0}0.34 & $\phantom{00}0.47 \pm 0.02$ \\ 
                        228910.481 & DNC & $J=3\rightarrow2$ & 5.7 & 1.5 & \phantom{0}0.67 & $\phantom{00}1.02 \pm 0.02$ \\ 
                        229758.756 & CH$_3$OH & $8_{-1}\rightarrow7_{0}$,~E & 5.3 & 2.2 & \phantom{0}0.23 & $\phantom{00}0.54 \pm 0.02$ \\ 
                        229775.966 & U & & ... & 1.1 & \phantom{0}0.05 & $\phantom{00}0.06 \pm 0.01$ \\ 
                        230538.000 & CO & $J=2\rightarrow1$ & ... & ... & ... & $381.24 \pm 0.06$ \\ 
                        231220.685 & $^{13}$CS & $J=5\rightarrow4$ & 5.2 & 2.0 & \phantom{0}0.23 & $\phantom{00}0.48 \pm 0.02$ \\ 
                        231410.234 & D$_2$CO & $4_{04}\rightarrow3_{03}$ & 5.5 & 1.8 & \phantom{0}0.14 & $\phantom{00}0.24 \pm 0.02$ \\ 
                        233455.410 & U & & ... & 1.9 & \phantom{0}0.06 & $\phantom{00}0.11 \pm 0.03$ \\ 
                        235151.720 & SO$_2$ & $4_{22}\rightarrow3_{13}$ & 5.0 & 2.6 & \phantom{0}0.08 & $\phantom{00}0.17 \pm 0.02$ \\ 
                        235774.099 & CH$_3$CHO & $3_{3,1}\rightarrow3_{2,2}$,~A & 5.3 & 1.0 & \phantom{0}0.05 & $\phantom{00}0.05 \pm 0.01$ \\ 
                        235816.499 & U & & ... & 0.9 & \phantom{0}0.06 & $\phantom{00}0.05 \pm 0.02$ \\ 
                        236102.086 & D$_2$CO & $4_{22}\rightarrow3_{21}$ & 5.8 & 1.7 & \phantom{0}0.10 & $\phantom{00}0.16 \pm 0.02$ \\ 
                        236512.789 & HC$_3$N & $J=26\rightarrow25$ & 5.9 & 2.0 & \phantom{0}0.11 & $\phantom{00}0.22 \pm 0.02$ \\ 
                        236727.020 & H$_2$CS & $7_{17}\rightarrow6_{16}$ & 5.6 & 1.9 & \phantom{0}0.16 & $\phantom{00}0.34 \pm 0.02$ \\ 
                        237068.833 & SO$_2$ & $12_{3,9}\rightarrow12_{2,10}$ & 5.8 & 4.8 & \phantom{0}0.04 & $\phantom{00}0.10 \pm 0.02$ \\ 
                        237433.168 & U & & ... & 3.4 & \phantom{0}0.09 & $\phantom{00}0.32 \pm 0.03$ \\ 
                        237998.265 & U & & ... & 2.7 & \phantom{0}0.10 & $\phantom{00}0.26 \pm 0.03$ \\ 
                        238609.987 & U & & ... & 2.0 & \phantom{0}0.16 & $\phantom{00}0.32 \pm 0.02$ \\ 
                        239211.215 & CH$_3$CCH & $14_3\rightarrow13_3$ & 5.9 & 1.2 & \phantom{0}0.11 & $\phantom{00}0.14 \pm 0.02$ \\ 
                        239234.034 & CH$_3$CCH & $14_2\rightarrow13_2$ & 5.8 & 1.5 & \phantom{0}0.13 & $\phantom{00}0.20 \pm 0.02$ \\ 
                        239247.728 & CH$_3$CCH & $14_1\rightarrow13_1$ & 5.8 & 1.5 & \phantom{0}0.27 & $\phantom{00}0.40 \pm 0.02$ \\ 
                        239252.294 & CH$_3$CCH & $14_0\rightarrow13_0$ & 5.9 & 1.4 & \phantom{0}0.32 & $\phantom{00}0.46 \pm 0.02$ \\ 
                        239746.219 & CH$_3$OH & $5_{1}\rightarrow4_{1}$,~A$+$ & 5.6 & 2.4 & \phantom{0}0.28 & $\phantom{00}0.70 \pm 0.03$ \\ 
                        240020.626 & U & & ... & 2.4 & \phantom{0}0.07 & $\phantom{00}0.16 \pm 0.02$ \\ 
                        240185.794 & H$_2$CCO & $12_{1,12}\rightarrow11_{1,11}$ & 5.9 & 1.6 & \phantom{0}0.09 & $\phantom{00}0.15 \pm 0.02$ \\ 
                        240266.872 & H$_2$CS & $7_{07}\rightarrow6_{06}$ & 5.6 & 2.1 & \phantom{0}0.13 & $\phantom{00}0.29 \pm 0.02$ \\ 
                        241016.089 & C$^{34}$S & $J=5\rightarrow4$ & 5.7 & 1.8 & \phantom{0}0.86 & $\phantom{00}1.68 \pm 0.03$ \\ 
                        241615.797 & SO$_2$ & $5_{24}\rightarrow4_{13}$ & 5.5 & 2.2 & \phantom{0}0.16 & $\phantom{00}0.39 \pm 0.03$ \\ 
                        241700.159 & CH$_3$OH & $5_{0}\rightarrow4_{0}$,~E & 5.7 & 2.2 & \phantom{0}0.50 & $\phantom{00}1.12 \pm 0.03$ \\ 
                        241767.234 & CH$_3$OH & $5_{-1}\rightarrow4_{-1}$,~E & 5.6 & 2.2 & \phantom{0}1.27 & $\phantom{00}3.17 \pm 0.04$ \\ 
                        241774.032 & HNCO & $11_{0,11}\rightarrow10_{0,10}$ & 5.7 & 2.0 & \phantom{0}0.09 & $\phantom{00}0.23 \pm 0.03$ \\ 
                        241791.352 & CH$_3$OH & $5_{0}\rightarrow4_{0}$,~A$+$ & 5.6 & 2.2 & \phantom{0}1.50 & $\phantom{00}3.80 \pm 0.05$ \\ 
                        241832.718 & CH$_3$OH & $5_{3}\rightarrow4_{3}$,~A$+$ & ... & 1.7 & \phantom{0}0.06 & $\phantom{00}0.12 \pm 0.03$ \\ 
                        241833.106 & CH$_3$OH & $5_{-3}\rightarrow4_{-3}$,~A$-$ & ... & ... & ...  & ... \\ 
                        241842.284 & CH$_3$OH & $5_{-2}\rightarrow4_{-2}$,~A$-$ & ... & 2.8 & \phantom{0}0.05 & $\phantom{00}0.12 \pm 0.02$ \\ 
                        241843.604 & CH$_3$OH & $5_{3}\rightarrow4_{3}$,~E & ... & ... & ...  & ... \\ 
                        241879.025 & CH$_3$OH & $5_{1}\rightarrow4_{1}$,~E & 5.6 & 2.1 & \phantom{0}0.25 & $\phantom{00}0.53 \pm 0.03$ \\ 
                        241887.674 & CH$_3$OH & $5_{2}\rightarrow4_{2}$,~A$+$ & 5.6 & 2.1 & \phantom{0}0.05 & $\phantom{00}0.10 \pm 0.03$ \\ 
                        241904.147 & CH$_3$OH & $5_{-2}\rightarrow4_{-2}$,~E & ... & 2.4 & \phantom{0}0.42 & $\phantom{00}1.04 \pm 0.03$ \\ 
                        241904.643 & CH$_3$OH & $5_{2}\rightarrow4_{2}$,~E & ... & ... & ...  & ... \\ 
                        242913.610 & C$^{33}$S & $J=5\rightarrow4$ & 5.6 & 1.8 & \phantom{0}0.19 & $\phantom{00}0.37 \pm 0.02$ \\ 
                        243915.788 & CH$_3$OH & $5_{-1}\rightarrow4_{-1}$,~A$-$ & 5.5 & 2.2 & \phantom{0}0.31 & $\phantom{00}0.71 \pm 0.03$ \\ 
                        244048.504 & H$_2$CS & $7_{16}\rightarrow6_{15}$ & 5.7 & 2.0 & \phantom{0}0.20 & $\phantom{00}0.43 \pm 0.02$ \\ 
                        244222.150 & \textit{c}\nobr C$_3$H$_2$ & $3_{21}\rightarrow2_{12}$ & 5.4 & 1.5 & \phantom{0}0.15 & $\phantom{00}0.22 \pm 0.02$ \\ 
                        244254.218 & SO$_2$ & $14_{0,14}\rightarrow13_{1,13}$ & 5.2 & 1.6 & \phantom{0}0.13 & $\phantom{00}0.21 \pm 0.02$ \\ 
                        244712.269 & H$_2$CCO & $12_{1,11}\rightarrow11_{1,10}$ & 5.8 & 2.1 & \phantom{0}0.06 & $\phantom{00}0.14 \pm 0.02$ \\ 
                        244935.557 & CS & $J=5\rightarrow4$ & 5.8 & 2.3 & \phantom{0}8.75 & $\phantom{0}22.76 \pm 0.04$ \\ 
                        245532.752 & D$_2$CO & $4_{13}\rightarrow3_{12}$ & 5.8 & 1.8 & \phantom{0}0.06 & $\phantom{00}0.11 \pm 0.02$ \\ 
                        \noalign{\smallskip}
                        \hline 
                        \hline 
                        \noalign{\smallskip}
                        337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.5 & 1.7 & \phantom{0}2.64 & $\phantom{00}5.19 \pm 0.04$ \\ 
                        337396.459 & C$^{34}$S & $J=7\rightarrow6$ & 5.8 & 1.8 & \phantom{0}0.18 & $\phantom{00}0.33 \pm 0.02$ \\ 
                        338072.030 & U & & ... & 2.2 & \phantom{0}0.06 & $\phantom{00}0.13 \pm 0.02$ \\ 
                        338083.195 & H$_2$CS & $10_{1,10}\rightarrow9_{1,9}$ & 5.9 & 1.7 & \phantom{0}0.09 & $\phantom{00}0.16 \pm 0.02$ \\ 
                        338124.488 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~E & 5.7 & 1.7 & \phantom{0}0.15 & $\phantom{00}0.28 \pm 0.02$ \\ 
                        338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 5.7 & 1.8 & \phantom{0}0.43 & $\phantom{00}0.83 \pm 0.03$ \\ 
                        338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 5.7 & 1.8 & \phantom{0}0.48 & $\phantom{00}0.92 \pm 0.03$ \\ 
                        338614.936 & CH$_3$OH & $7_{1}\rightarrow6_{1}$,~E & 5.7 & 2.3 & \phantom{0}0.09 & $\phantom{00}0.22 \pm 0.03$ \\ 
                        338721.693 & CH$_3$OH & $7_{2}\rightarrow6_{2}$,~E & 5.7 & 1.9 & \phantom{0}0.17 & $\phantom{00}0.35 \pm 0.02$ \\ 
                        339341.459 & SO & $3_3\rightarrow3_2$ & 5.8 & 1.5 & \phantom{0}0.10 & $\phantom{00}0.18 \pm 0.02$ \\ 
                        339475.904 & CN & $N=3\rightarrow2,J=5/2\rightarrow5/2,F=5/2\rightarrow5/2$ & 5.7 & 1.7 & \phantom{0}0.09 & $\phantom{00}0.17 \pm 0.02$ \\ 
                        339516.635 & CN & $N=3\rightarrow2,J=5/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 5.7 & 1.5 & \phantom{0}0.15 & $\phantom{00}0.24 \pm 0.02$ \\ 
                        340008.126 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow5/2$ & 5.7 & 1.7 & \phantom{0}0.20 & $\phantom{00}0.34 \pm 0.02$ \\ 
                        340019.626 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow3/2$ & 5.8 & 1.9 & \phantom{0}0.19 & $\phantom{00}0.36 \pm 0.02$ \\ 
                        340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.7 & 2.2 & \phantom{0}1.19 & $\phantom{00}5.33 \pm 0.04$ \\ 
                        340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                        340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & ... & ... & ... & ... \\ 
                        340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 5.7 & 2.6 & \phantom{0}2.52 & $\phantom{00}7.36 \pm 0.04$ \\ 
                        340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                        340248.544 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                        340261.773 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow5/2$ & 5.8 & 1.8 & \phantom{0}0.19 & $\phantom{00}0.33 \pm 0.02$ \\ 
                        340264.949 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 5.6 & 1.4 & \phantom{0}0.22 & $\phantom{00}0.33 \pm 0.02$ \\ 
                        340630.692 & HC$^{18}$O$^+$ & $J=4\rightarrow3$ & 5.8 & 1.8 & \phantom{0}0.13 & $\phantom{00}0.24 \pm 0.02$ \\ 
                        340714.155 & SO & $7_8\rightarrow6_7$ & 5.8 & 1.9 & \phantom{0}0.60 & $\phantom{00}1.34 \pm 0.03$ \\ 
                        \noalign{\smallskip}
                        \hline 
                        \noalign{\smallskip}
                        362045.753 & DCN & $J=5\rightarrow4$ & 6.0 & 1.3 & \phantom{0}0.27 & $\phantom{00}0.34 \pm 0.05$ \\ 
                        362630.303 & HNC & $J=4\rightarrow3$ & 5.9 & 1.7 & \phantom{0}5.18 & $\phantom{00}9.63 \pm 0.09$ \\ 
                        362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 6.0 & 1.8 & \phantom{0}3.47 & $\phantom{00}6.77 \pm 0.09$ \\ 
                        363739.868 & CH$_3$OH & $7_{2}\rightarrow6_{1}$,~E & 5.7 & 2.0 & \phantom{0}0.19 & $\phantom{00}0.43 \pm 0.07$ \\ 
                        363945.894 & H$_2$CO & $5_{24}\rightarrow4_{23}$ & 5.9 & 1.8 & \phantom{0}0.75 & $\phantom{00}1.37 \pm 0.07$ \\ 
                        364275.141 & H$_2$CO & $5_{33}\rightarrow4_{32}$ & 5.9 & 2.0 & \phantom{0}0.31 & $\phantom{00}0.70 \pm 0.07$ \\ 
                        364288.884 & H$_2$CO & $5_{32}\rightarrow4_{31}$ & 5.7 & 1.8 & \phantom{0}0.29 & $\phantom{00}0.51 \pm 0.07$ \\ 
                        365363.428 & H$_2$CO & $5_{23}\rightarrow4_{22}$ & 5.8 & 2.4 & \phantom{0}0.49 & $\phantom{00}1.33 \pm 0.10$ \\ 
                        \noalign{\smallskip}
                        \hline
                        \noalign{\smallskip}
                        \hline
                        \label{tab:irs7b_survey}
                \end{longtable}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                No detections \\
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 6.0 & 1.1 & \phantom{0}0.63 & $\phantom{00}0.69 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.8 & 0.3 & \phantom{0}0.26 & $\phantom{00}0.06 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 6.2 & 0.7 & \phantom{0}1.96 & $\phantom{00}1.40 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 6.0 & 1.4 & \phantom{0}0.86 & $\phantom{00}1.22 \pm 0.04$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & \phantom{0}5.6 & 0.9 & \phantom{0}0.61 & $\phantom{00}0.55 \pm 0.02$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & \phantom{0}5.4 & 0.5 & \phantom{0}0.24 & $\phantom{00}0.11 \pm 0.02$ \\                              217104.919 & SiO & $J=5\rightarrow4$ & 10.4 & 5.6 & \phantom{0}0.15 & $\phantom{00}1.08 \pm 0.06$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & \phantom{0}5.4 & 0.6 & \phantom{0}0.12 & $\phantom{00}0.07 \pm 0.02$ \\                              217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ... & ... \\ 
                                217940.046 & \textit{c}\nobr C$_3$H$_2$ & $5_{14}\rightarrow4_{23}$ & \phantom{0}5.7 & 0.9 & \phantom{0}0.11 & $\phantom{00}0.12 \pm 0.03$ \\                              218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & \phantom{0}5.5 & 1.0 & \phantom{0}1.18 & $\phantom{00}1.84 \pm 0.05$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & \phantom{0}5.5 & 1.3 & \phantom{0}9.79 & $\phantom{0}14.62 \pm 0.04$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & \phantom{0}5.5 & 0.9 & \phantom{0}1.15 & $\phantom{00}2.30 \pm 0.06$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & \phantom{0}5.4 & 1.3 & \phantom{0}0.84 & $\phantom{00}1.20 \pm 0.04$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & \phantom{0}5.4 & 0.6 & \phantom{0}0.20 & $\phantom{00}0.12 \pm 0.02$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 6.0 & 0.4 & \phantom{0}0.87 & $\phantom{00}0.37 \pm 0.01$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 6.0 & 0.6 & \phantom{0}1.97 & $\phantom{00}1.29 \pm 0.01$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 6.0 & 0.4 & \phantom{0}0.16 & $\phantom{00}0.06 \pm 0.01$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 6.0 & 0.6 & \phantom{0}0.07 & $\phantom{00}0.05 \pm 0.01$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 6.2 & 0.9 & \phantom{0}0.07 & $\phantom{00}0.07 \pm 0.01$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 6.2 & 1.0 & \phantom{0}7.72 & $\phantom{00}8.47 \pm 0.02$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 6.0 & 0.5 & \phantom{0}0.07 & $\phantom{00}0.04 \pm 0.01$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 6.0 & 0.4 & \phantom{0}2.47 & $\phantom{00}1.22 \pm 0.01$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 6.1 & 1.0 & \phantom{0}0.97 & $\phantom{00}1.11 \pm 0.02$ \\ 
                                339341.459 & SO & $3_3\rightarrow3_2$ & 6.1 & 0.4 & \phantom{0}0.19 & $\phantom{00}0.08 \pm 0.01$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 6.1 & 1.9 & \phantom{0}0.09 & $\phantom{00}0.15 \pm 0.02$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 5.7 & 0.7 & \phantom{0}0.99 & $\phantom{00}0.81 \pm 0.02$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & 5.6 & 0.9 & \phantom{0}0.38 & $\phantom{00}0.39 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow3/2$ & 5.9 & 1.5 & \phantom{0}0.16 & $\phantom{00}0.26 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & ... & ... & ... & ... \\ 
                                216428.320 & C$_2$D & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.5 & 1.0 & \phantom{0}0.12 & $\phantom{00}0.12 \pm 0.01$ \\ 
                                216428.320 & C$_2$D & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                217238.538 & DCN & $J=3\rightarrow2$ & 5.6 & 1.0 & \phantom{0}0.18 & $\phantom{00}0.20 \pm 0.02$ \\ 
                                217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=4\rightarrow3$ & 5.4 & 0.8 & \phantom{0}0.11 & $\phantom{00}0.09 \pm 0.01$ \\ 
                                217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=3\rightarrow2$ & ... & ... & ... & ... \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & 5.6 & 1.0 & \phantom{0}0.34 & $\phantom{00}0.37 \pm 0.02$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ... & ... \\ 
                                217940.046 & \textit{c}\nobr C$_3$H$_2$ & $5_{14}\rightarrow4_{23}$ & 5.6 & 1.0 & \phantom{0}0.20 & $\phantom{00}0.21 \pm 0.02$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.6 & 1.3 & \phantom{0}3.26 & $\phantom{00}4.87 \pm 0.03$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 5.6 & 1.1 & \phantom{0}0.20 & $\phantom{00}0.26 \pm 0.02$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 5.5 & 1.4 & \phantom{0}0.37 & $\phantom{00}0.58 \pm 0.02$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 5.5 & 1.4 & \phantom{0}0.38 & $\phantom{00}0.54 \pm 0.02$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.7 & 1.1 & 12.72 & $\phantom{0}16.13 \pm 0.03$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 5.6 & 1.3 & \phantom{0}0.09 & $\phantom{00}0.13 \pm 0.02$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 5.7 & 0.7 & \phantom{0}6.05 & $\phantom{00}4.80 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.6 & 1.2 & \phantom{0}2.03 & $\phantom{00}2.65 \pm 0.03$ \\ 
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 5.5 & 1.6 & \phantom{0}0.10 & $\phantom{00}0.16 \pm 0.03$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 5.4 & 1.6 & \phantom{0}0.14 & $\phantom{00}0.23 \pm 0.03$ \\ 
                                339341.459 & SO & $3_3\rightarrow3_2$ & 5.7 & 0.5 & \phantom{0}0.73 & $\phantom{00}0.40 \pm 0.02$ \\ 
                                340008.126 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow5/2$ & 5.4 & 1.5 & \phantom{0}0.14 & $\phantom{00}0.23 \pm 0.03$ \\ 
                                340019.626 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow3/2$ & 5.6 & 1.1 & \phantom{0}0.15 & $\phantom{00}0.21 \pm 0.03$ \\ 
                                340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.4 & 1.7 & \phantom{0}0.69 & $\phantom{00}1.17 \pm 0.03$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & 5.4 & 1.6 & \phantom{0}0.69 & $\phantom{00}1.11 \pm 0.03$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 5.3 & 2.2 & \phantom{0}1.42 & $\phantom{00}3.36 \pm 0.04$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340261.773 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow5/2$ & 5.7 & 2.5 & \phantom{0}0.10 & $\phantom{00}0.16 \pm 0.02$ \\ 
                                340264.949 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 5.5 & 1.2 & \phantom{0}0.20 & $\phantom{00}0.23 \pm 0.03$ \\ 
                                340630.692 & HC$^{18}$O$^+$ & $J=4\rightarrow3$ & 5.5 & 0.6 & \phantom{0}0.13 & $\phantom{00}0.07 \pm 0.02$ \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 5.5 & 0.5 & \phantom{0}0.52 & $\phantom{00}0.27 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362630.303 & HNC & $J=4\rightarrow3$ & 5.6 & 1.5 & \phantom{0}1.59 & $\phantom{00}2.41 \pm 0.06$ \\ 
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 5.6 & 1.2 & \phantom{0}0.74 & $\phantom{00}0.93 \pm 0.05$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 5.7 & 0.9 & \phantom{0}0.80 & $\phantom{00}0.78 \pm 0.02$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & 5.7 & 1.3 & \phantom{0}0.26 & $\phantom{00}0.35 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow3/2$ & 5.9 & 1.6 & \phantom{0}0.17 & $\phantom{00}0.29 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & ... & ... & ... & ... \\ 
                                216428.320 & C$_2$D & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.5 & 1.6 & \phantom{0}0.10 & $\phantom{00}0.15 \pm 0.02$ \\ 
                                216428.320 & C$_2$D & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                217238.538 & DCN & $J=3\rightarrow2$ & 5.8 & 1.5 & \phantom{0}0.17 & $\phantom{00}0.26 \pm 0.02$ \\ 
                                217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=4\rightarrow3$ & 5.6 & 1.6 & \phantom{0}0.08 & $\phantom{00}0.12 \pm 0.02$ \\ 
                                217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=3\rightarrow2$ & ... & ... & ... & ... \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & 5.6 & 1.2 & \phantom{0}0.27 & $\phantom{00}0.36 \pm 0.02$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ... & ... \\ 
                                217940.046 & \textit{c}\nobr C$_3$H$_2$ & $5_{14}\rightarrow4_{23}$ & 5.7 & 1.4 & \phantom{0}0.16 & $\phantom{00}0.23 \pm 0.02$ \\ 
                                218160.456 & \textit{c}\nobr C$_3$H$_2$ & $5_{24}\rightarrow4_{13}$ & 5.7 & 1.1 & \phantom{0}0.07 & $\phantom{00}0.09 \pm 0.02$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.7 & 1.4 & \phantom{0}3.26 & $\phantom{00}4.95 \pm 0.03$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 5.7 & 1.2 & \phantom{0}0.23 & $\phantom{00}0.30 \pm 0.02$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 5.6 & 1.4 & \phantom{0}0.35 & $\phantom{00}0.50 \pm 0.02$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 5.6 & 1.3 & \phantom{0}0.37 & $\phantom{00}0.54 \pm 0.02$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.7 & 1.1 & 12.39 & $\phantom{0}15.71 \pm 0.03$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 5.8 & 1.1 & \phantom{0}0.12 & $\phantom{00}0.14 \pm 0.02$ \\ 
                                219934.040 & C$^{15}$N & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=2\rightarrow1$ & 4.3 & 2.7 & \phantom{0}0.04 & $\phantom{00}0.11 \pm 0.03$ \\ 
                                219934.820 & C$^{15}$N & $N=2\rightarrow1,J=5/2\rightarrow3/2,F=3\rightarrow2$ & ... & ... & ... & ... \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 5.7 & 0.7 & \phantom{0}3.77 & $\phantom{00}3.00 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.7 & 1.2 & \phantom{0}1.94 & $\phantom{00}2.53 \pm 0.03$ \\ 
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 5.5 & 1.2 & \phantom{0}0.15 & $\phantom{00}0.18 \pm 0.02$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 5.6 & 1.4 & \phantom{0}0.16 & $\phantom{00}0.25 \pm 0.03$ \\ 
                                339341.459 & SO & $3_3\rightarrow3_2$ & 5.7 & 0.5 & \phantom{0}0.29 & $\phantom{00}0.15 \pm 0.02$ \\ 
                                339516.635 & CN & $N=3\rightarrow2,J=5/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 5.4 & 1.1 & \phantom{0}0.10 & $\phantom{00}0.14 \pm 0.02$ \\ 
                                340008.126 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow5/2$ & 5.4 & 0.9 & \phantom{0}0.15 & $\phantom{00}0.18 \pm 0.02$ \\ 
                                340019.626 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow3/2$ & 5.6 & 1.5 & \phantom{0}0.13 & $\phantom{00}0.20 \pm 0.02$ \\ 
                                340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.6 & 1.8 & \phantom{0}0.72 & $\phantom{00}1.15 \pm 0.02$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & 5.6 & 1.5 & \phantom{0}0.69 & $\phantom{00}1.03 \pm 0.02$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 5.4 & 2.1 & \phantom{0}1.44 & $\phantom{00}3.15 \pm 0.03$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340261.773 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow5/2$ & 5.5 & 1.0 & \phantom{0}0.13 & $\phantom{00}0.12 \pm 0.02$ \\ 
                                340264.949 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 5.6 & 1.2 & \phantom{0}0.16 & $\phantom{00}0.19 \pm 0.02$ \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 5.5 & 0.6 & \phantom{0}0.17 & $\phantom{00}0.12 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362150.763 & U & & ... & 0.7 & \phantom{0}0.24 & $\phantom{00}0.15 \pm 0.04$ \\ 
                                362630.303 & HNC & $J=4\rightarrow3$ & 5.9 & 1.5 & \phantom{0}1.83 & $\phantom{00}2.75 \pm 0.07$ \\ 
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 5.7 & 1.2 & \phantom{0}0.77 & $\phantom{00}0.90 \pm 0.06$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 5.8 & 0.8 & \phantom{0}0.44 & $\phantom{00}0.38 \pm 0.02$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & 5.8 & 0.8 & \phantom{0}0.15 & $\phantom{00}0.13 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow3/2$ & 6.0 & 1.2 & \phantom{0}0.10 & $\phantom{00}0.13 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & ... & ... & ... & ... \\ 
                                216428.320 & C$_2$D & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.8 & 0.8 & \phantom{0}0.09 & $\phantom{00}0.06 \pm 0.02$ \\ 
                                216428.320 & C$_2$D & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                217238.538 & DCN & $J=3\rightarrow2$ & 5.8 & 0.9 & \phantom{0}0.17 & $\phantom{00}0.17 \pm 0.02$ \\ 
                                217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=4\rightarrow3$ & 5.7 & 2.5 & \phantom{0}0.05 & $\phantom{00}0.15 \pm 0.03$ \\ 
                                217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=3\rightarrow2$ & ... & ... & ... & ... \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & 5.8 & 0.8 & \phantom{0}0.13 & $\phantom{00}0.10 \pm 0.02$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ... & ... \\ 
                                217940.046 & \textit{c}\nobr C$_3$H$_2$ & $5_{14}\rightarrow4_{23}$ & 5.6 & 0.6 & \phantom{0}0.09 & $\phantom{00}0.05 \pm 0.02$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.8 & 1.2 & \phantom{0}3.05 & $\phantom{00}4.08 \pm 0.03$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 5.9 & 1.2 & \phantom{0}0.30 & $\phantom{00}0.39 \pm 0.02$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 5.8 & 1.4 & \phantom{0}0.33 & $\phantom{00}0.54 \pm 0.02$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 5.8 & 1.3 & \phantom{0}0.35 & $\phantom{00}0.39 \pm 0.02$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.8 & 1.1 & 11.61 & $\phantom{0}13.63 \pm 0.03$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 5.9 & 0.9 & \phantom{0}0.09 & $\phantom{00}0.09 \pm 0.02$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 5.8 & 1.0 & \phantom{0}2.20 & $\phantom{00}2.47 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.8 & 1.1 & \phantom{0}1.70 & $\phantom{00}1.97 \pm 0.03$ \\ 
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 5.8 & 1.1 & \phantom{0}0.24 & $\phantom{00}0.26 \pm 0.03$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 5.8 & 1.4 & \phantom{0}0.24 & $\phantom{00}0.36 \pm 0.03$ \\ 
                                340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.9 & 1.0 & \phantom{0}0.49 & $\phantom{00}0.52 \pm 0.03$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & 5.8 & 1.0 & \phantom{0}0.47 & $\phantom{00}0.48 \pm 0.03$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 5.7 & 1.6 & \phantom{0}0.87 & $\phantom{00}1.48 \pm 0.04$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340261.773 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow5/2$ & 5.8 & 0.8 & \phantom{0}0.11 & $\phantom{00}0.09 \pm 0.02$ \\ 
                                340264.949 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 5.9 & 0.8 & \phantom{0}0.13 & $\phantom{00}0.10 \pm 0.02$ \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 5.6 & 1.7 & \phantom{0}0.32 & $\phantom{00}0.60 \pm 0.04$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362630.303 & HNC & $J=4\rightarrow3$ & 6.0 & 1.4 & \phantom{0}0.73 & $\phantom{00}1.02 \pm 0.06$ \\ 
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 6.0 & 1.7 & \phantom{0}0.48 & $\phantom{00}0.78 \pm 0.06$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.1 & 2.0 & \phantom{0}2.39 & $\phantom{00}5.63 \pm 0.04$ \\ 
                                337396.459 & C$^{34}$S & $J=7\rightarrow6$ & 5.0 & 2.4 & \phantom{0}0.21 & $\phantom{00}0.54 \pm 0.03$ \\ 
                                337580.147 & $^{34}$SO & $8_8\rightarrow7_7$ & 4.6 & 3.8 & \phantom{0}0.07 & $\phantom{00}0.34 \pm 0.04$ \\ 
                                338083.195 & H$_2$CS & $10_{1,10}\rightarrow9_{1,9}$ & 5.2 & 1.4 & \phantom{0}0.08 & $\phantom{00}0.11 \pm 0.02$ \\ 
                                338124.488 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~E & 5.0 & 2.2 & \phantom{0}0.12 & $\phantom{00}0.24 \pm 0.02$ \\ 
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 5.1 & 2.4 & \phantom{0}0.36 & $\phantom{00}0.87 \pm 0.03$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 5.1 & 2.3 & \phantom{0}0.45 & $\phantom{00}1.09 \pm 0.03$ \\ 
                                338614.936 & CH$_3$OH & $7_{1}\rightarrow6_{1}$,~E & 5.2 & 2.2 & \phantom{0}0.10 & $\phantom{00}0.19 \pm 0.03$ \\ 
                                338721.693 & CH$_3$OH & $7_{2}\rightarrow6_{2}$,~E & 4.9 & 2.8 & \phantom{0}0.17 & $\phantom{00}0.40 \pm 0.03$ \\ 
                                339341.459 & SO & $3_3\rightarrow3_2$ & 4.9 & 2.6 & \phantom{0}0.19 & $\phantom{00}0.52 \pm 0.03$ \\ 
                                339516.635 & CN & $N=3\rightarrow2,J=5/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 5.1 & 1.3 & \phantom{0}0.12 & $\phantom{00}0.15 \pm 0.02$ \\ 
                                339857.269 & $^{34}$SO & $9_8\rightarrow8_7$ & 4.6 & 2.8 & \phantom{0}0.14 & $\phantom{00}0.42 \pm 0.03$ \\ 
                                340008.126 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow5/2$ & 5.1 & 2.3 & \phantom{0}0.16 & $\phantom{00}0.39 \pm 0.03$ \\ 
                                340019.626 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow3/2$ & 5.1 & 2.0 & \phantom{0}0.17 & $\phantom{00}0.39 \pm 0.03$ \\ 
                                340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.1 & 2.4 & \phantom{0}1.13 & $\phantom{00}5.67 \pm 0.05$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & ... & ... & ... & ... \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 4.9 & 2.8 & \phantom{0}2.64 & $\phantom{00}8.14 \pm 0.04$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340261.773 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow5/2$ & 5.3 & 1.9 & \phantom{0}0.14 & $\phantom{00}0.31 \pm 0.02$ \\ 
                                340264.949 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 5.0 & 2.0 & \phantom{0}0.16 & $\phantom{00}0.36 \pm 0.03$ \\ 
                                340630.692 & HC$^{18}$O$^+$ & $J=4\rightarrow3$ & 5.1 & 1.3 & \phantom{0}0.19 & $\phantom{00}0.29 \pm 0.03$ \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 4.7 & 3.0 & \phantom{0}1.18 & $\phantom{00}3.66 \pm 0.04$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362045.753 & DCN & $J=5\rightarrow4$ & 5.8 & 2.6 & \phantom{0}0.19 & $\phantom{00}0.53 \pm 0.08$ \\ 
                                362630.303 & HNC & $J=4\rightarrow3$ & 5.5 & 2.3 & \phantom{0}3.13 & $\phantom{00}7.57 \pm 0.09$ \\ 
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 5.4 & 2.5 & \phantom{0}2.30 & $\phantom{00}6.39 \pm 0.10$ \\ 
                                363945.894 & H$_2$CO & $5_{24}\rightarrow4_{23}$ & 5.4 & 2.4 & \phantom{0}0.54 & $\phantom{00}1.35 \pm 0.08$ \\ 
                                364275.141 & H$_2$CO & $5_{33}\rightarrow4_{32}$ & 5.3 & 2.5 & \phantom{0}0.21 & $\phantom{00}0.61 \pm 0.10$ \\ 
                                364288.884 & H$_2$CO & $5_{32}\rightarrow4_{31}$ & 5.6 & 2.7 & \phantom{0}0.20 & $\phantom{00}0.59 \pm 0.10$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 4.9 & 1.2 & \phantom{0}0.26 & $\phantom{00}0.31 \pm 0.03$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & 4.8 & 0.9 & \phantom{0}0.27 & $\phantom{00}0.24 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow3/2$ & 5.2 & 1.5 & \phantom{0}0.10 & $\phantom{00}0.19 \pm 0.04$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & ... & ... & ... & ... \\ 
                                217104.919 & SiO & $J=5\rightarrow4$ & 1.9 & 4.5 & \phantom{0}0.10 & $\phantom{00}0.49 \pm 0.05$ \\ 
                                217238.538 & DCN & $J=3\rightarrow2$ & 4.7 & 1.1 & \phantom{0}0.24 & $\phantom{00}0.27 \pm 0.03$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & 4.8 & 1.3 & \phantom{0}0.27 & $\phantom{00}0.37 \pm 0.04$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ... & ... \\ 
                                217940.046 & \textit{c}\nobr C$_3$H$_2$ & $5_{14}\rightarrow4_{23}$ & 5.0 & 1.0 & \phantom{0}0.16 & $\phantom{00}0.19 \pm 0.04$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & ... & ... & ... & $\phantom{00}7.99 \pm 0.07$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 4.8 & 2.2 & \phantom{0}0.17 & $\phantom{00}0.47 \pm 0.06$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & ... & ... & ... & $\phantom{00}1.47 \pm 0.06$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & ... & ... & ... & $\phantom{00}1.63 \pm 0.06$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.1 & 1.5 & \phantom{0}9.45 & $\phantom{0}17.30 \pm 0.07$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 4.6 & 1.6 & \phantom{0}0.10 & $\phantom{00}0.16 \pm 0.04$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & ... & ... & ... & $\phantom{00}2.40 \pm 0.06$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 4.9 & 1.7 & \phantom{0}1.60 & $\phantom{00}3.11 \pm 0.05$ \\ 
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & ... & ... & ... & $\phantom{00}0.60 \pm 0.04$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & ... & ... & ... & $\phantom{00}0.73 \pm 0.03$ \\ 
                                340008.126 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow5/2$ & 4.6 & 1.1 & \phantom{0}0.11 & $\phantom{00}0.13 \pm 0.03$ \\ 
                                340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 4.7 & 1.7 & \phantom{0}0.43 & $\phantom{00}0.76 \pm 0.04$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & 4.7 & 1.9 & \phantom{0}0.40 & $\phantom{00}0.77 \pm 0.04$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 4.6 & 1.7 & \phantom{0}1.12 & $\phantom{00}2.49 \pm 0.06$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 5.0 & 1.7 & \phantom{0}0.12 & $\phantom{00}0.28 \pm 0.05$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362630.303 & HNC & $J=4\rightarrow3$ & 4.6 & 1.3 & \phantom{0}1.98 & $\phantom{00}2.67 \pm 0.07$ \\ 
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & ... & ... & ... & $\phantom{00}2.43 \pm 0.09$ \\ 
                                363945.894 & H$_2$CO & $5_{24}\rightarrow4_{23}$ & 4.7 & 1.3 & \phantom{0}0.25 & $\phantom{00}0.32 \pm 0.07$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                217104.919 & SiO & $J=5\rightarrow4$ & 4.6 & 2.4 & \phantom{0}0.06 & $\phantom{00}0.17 \pm 0.03$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.0 & 1.8 & \phantom{0}2.61 & $\phantom{00}5.09 \pm 0.03$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 5.1 & 1.5 & \phantom{0}0.17 & $\phantom{00}0.27 \pm 0.03$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 5.0 & 1.9 & \phantom{0}0.42 & $\phantom{00}0.84 \pm 0.03$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 4.9 & 1.9 & \phantom{0}0.46 & $\phantom{00}0.92 \pm 0.03$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 4.6 & 1.6 & \phantom{0}0.10 & $\phantom{00}0.16 \pm 0.03$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 5.1 & 1.7 & \phantom{0}0.87 & $\phantom{00}1.58 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 5.1 & 2.0 & \phantom{0}0.30 & $\phantom{00}0.63 \pm 0.03$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 4.9 & 1.7 & \phantom{0}0.42 & $\phantom{00}0.77 \pm 0.03$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 4.6 & 1.7 & \phantom{0}1.13 & $\phantom{00}2.00 \pm 0.03$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 5.0 & 1.7 & \phantom{0}0.12 & $\phantom{00}0.22 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 4.9 & 1.7 & \phantom{0}1.13 & $\phantom{00}2.07 \pm 0.05$ \\ 
                                363945.894 & H$_2$CO & $5_{24}\rightarrow4_{23}$ & 4.7 & 1.2 & \phantom{0}0.26 & $\phantom{00}0.32 \pm 0.04$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                217104.919 & SiO & $J=5\rightarrow4$ & 1.2 & 2.2 & \phantom{0}0.13 & $\phantom{00}0.30 \pm 0.03$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 2.0 & 3.2 & \phantom{0}0.75 & $\phantom{00}2.57 \pm 0.04$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 2.7 & 3.5 & \phantom{0}0.06 & $\phantom{00}0.23 \pm 0.04$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 2.2 & 3.7 & \phantom{0}0.18 & $\phantom{00}0.71 \pm 0.04$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 1.6 & 3.7 & \phantom{0}0.18 & $\phantom{00}0.73 \pm 0.04$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 1.3 & 1.1 & \phantom{0}0.05 & $\phantom{00}0.06 \pm 0.02$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 1.9 & 2.8 & \phantom{0}0.25 & $\phantom{00}0.74 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 2.0 & 2.3 & \phantom{0}0.13 & $\phantom{00}0.33 \pm 0.03$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 1.6 & 2.5 & \phantom{0}0.14 & $\phantom{00}0.38 \pm 0.03$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 1.6 & 2.9 & \phantom{0}0.11 & $\phantom{00}0.34 \pm 0.03$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 1.1 & 0.4 & \phantom{0}0.10 & $\phantom{00}0.04 \pm 0.01$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 1.8 & 1.4 & \phantom{0}0.23 & $\phantom{00}0.35 \pm 0.04$ \\ 
                                363945.894 & H$_2$CO & $5_{24}\rightarrow4_{23}$ & 2.2 & 1.5 & \phantom{0}0.11 & $\phantom{00}0.19 \pm 0.04$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 4.8 & 0.5 & \phantom{0}0.36 & $\phantom{00}0.21 \pm 0.03$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & 5.0 & 0.5 & \phantom{0}0.26 & $\phantom{00}0.14 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow3/2$ & 5.4 & 0.8 & \phantom{0}0.09 & $\phantom{00}0.08 \pm 0.03$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & ... & ... & ... & ... \\ 
                                217104.919 & SiO & $J=5\rightarrow4$ & 1.3 & 6.0 & \phantom{0}0.14 & $\phantom{00}1.08 \pm 0.08$ \\ 
                                217238.538 & DCN & $J=3\rightarrow2$ & 4.3 & 2.7 & \phantom{0}0.13 & $\phantom{00}0.28 \pm 0.03$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & 5.0 & 1.4 & \phantom{0}0.19 & $\phantom{00}0.26 \pm 0.03$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ... & ... \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & ... & ... & ... & $\phantom{00}8.76 \pm 0.07$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 2.8 & 3.9 & \phantom{0}0.28 & $\phantom{00}1.14 \pm 0.05$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 2.6 & 3.3 & \phantom{0}0.49 & $\phantom{00}1.77 \pm 0.06$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 2.6 & 3.2 & \phantom{0}0.53 & $\phantom{00}1.86 \pm 0.05$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.3 & 1.3 & \phantom{0}9.35 & $\phantom{0}14.74 \pm 0.07$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & ... & ... & ... & $\phantom{00}0.31 \pm 0.04$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & ... & ... & ... & $\phantom{00}4.18 \pm 0.07$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.3 & 1.5 & \phantom{0}1.34 & $\phantom{00}2.30 \pm 0.04$ \\ 
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & ... & ... & ... & $\phantom{00}1.78 \pm 0.07$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & ... & ... & ... & $\phantom{00}1.76 \pm 0.06$ \\ 
                                340019.626 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow3/2$ & 4.9 & 0.8 & \phantom{0}0.09 & $\phantom{00}0.09 \pm 0.02$ \\ 
                                340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.0 & 2.7 & \phantom{0}0.39 & $\phantom{00}1.96 \pm 0.05$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & ... & ... & ... & ... \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 4.9 & 2.1 & \phantom{0}1.12 & $\phantom{00}3.13 \pm 0.04$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340261.773 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow5/2$ & 5.0 & 1.2 & \phantom{0}0.09 & $\phantom{00}0.12 \pm 0.02$ \\ 
                                340264.949 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow7/2$ & 4.8 & 0.9 & \phantom{0}0.09 & $\phantom{00}0.11 \pm 0.02$ \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 3.0 & 3.1 & \phantom{0}0.09 & $\phantom{00}0.25 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362630.303 & HNC & $J=4\rightarrow3$ & 4.8 & 0.9 & \phantom{0}1.52 & $\phantom{00}1.43 \pm 0.05$ \\ 
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & ... & ... & ... & $\phantom{00}1.63 \pm 0.10$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.1 & 1.3 & \phantom{0}0.87 & $\phantom{00}1.23 \pm 0.02$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 5.2 & 0.8 & \phantom{0}0.11 & $\phantom{00}0.09 \pm 0.02$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 5.1 & 1.6 & \phantom{0}0.08 & $\phantom{00}0.14 \pm 0.03$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 4.6 & 1.5 & \phantom{0}0.16 & $\phantom{00}0.26 \pm 0.02$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 4.6 & 2.2 & \phantom{0}0.07 & $\phantom{00}0.16 \pm 0.03$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 5.7 & 0.5 & \phantom{0}0.23 & $\phantom{00}0.13 \pm 0.01$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 6.4 & 2.5 & \phantom{0}0.04 & $\phantom{00}0.11 \pm 0.02$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 5.2 & 1.6 & \phantom{0}0.05 & $\phantom{00}0.09 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 5.3 & 1.7 & \phantom{0}0.20 & $\phantom{00}0.35 \pm 0.05$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                217104.919 & SiO & $J=5\rightarrow4$ & 1.3 & 6.6 & \phantom{0}0.32 & $\phantom{00}1.08 \pm 0.08$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 2.7 & 2.9 & \phantom{0}2.11 & $\phantom{00}6.55 \pm 0.03$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 2.6 & 3.3 & \phantom{0}0.29 & $\phantom{00}1.02 \pm 0.04$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 2.5 & 2.8 & \phantom{0}0.51 & $\phantom{00}1.54 \pm 0.03$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 2.4 & 2.4 & \phantom{0}0.56 & $\phantom{00}1.44 \pm 0.03$ \\ 
                                219908.525 & H$_2^{13}$CO & $3_{12}\rightarrow2_{11}$ & 2.0 & 1.8 & \phantom{0}0.09 & $\phantom{00}0.17 \pm 0.03$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 3.1 & 3.1 & \phantom{0}0.96 & $\phantom{00}3.20 \pm 0.04$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                338344.588 & CH$_3$OH & $7_{-1}\rightarrow6_{-1}$,~E & 2.6 & 3.2 & \phantom{0}0.23 & $\phantom{00}0.76 \pm 0.03$ \\ 
                                338408.698 & CH$_3$OH & $7_{0}\rightarrow6_{0}$,~A$+$ & 2.6 & 2.5 & \phantom{0}0.32 & $\phantom{00}0.85 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                362736.048 & H$_2$CO & $5_{05}\rightarrow4_{04}$ & 2.7 & 2.9 & \phantom{0}0.43 & $\phantom{00}1.31 \pm 0.06$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.8 & 1.9 & \phantom{0}0.07 & $\phantom{00}0.14 \pm 0.02$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.4 & 1.2 & \phantom{0}2.40 & $\phantom{00}3.34 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.4 & 0.8 & \phantom{0}0.20 & $\phantom{00}0.16 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 5.7 & 0.6 & \phantom{0}0.83 & $\phantom{00}0.51 \pm 0.02$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & 5.7 & 0.8 & \phantom{0}0.71 & $\phantom{00}0.64 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=5/2\rightarrow3/2$ & 6.0 & 1.4 & \phantom{0}0.20 & $\phantom{00}0.28 \pm 0.02$ \\ 
                                216373.320 & C$_2$D & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & ... & ... & ... & ... \\ 
                                216428.320 & C$_2$D & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.5 & 1.0 & \phantom{0}0.18 & $\phantom{00}0.19 \pm 0.02$ \\ 
                                216428.320 & C$_2$D & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                217238.538 & DCN & $J=3\rightarrow2$ & 5.6 & 1.1 & \phantom{0}0.19 & $\phantom{00}0.24 \pm 0.02$ \\ 
                                217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=4\rightarrow3$ & 5.3 & 1.1 & \phantom{0}0.08 & $\phantom{00}0.10 \pm 0.02$ \\ 
                                217467.150 & $^{13}$CN & $N=2\rightarrow1,J=5/2\rightarrow3/2,F_1=3\rightarrow2,F=3\rightarrow2$ & ... & ... & ... & ... \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & 5.7 & 1.0 & \phantom{0}0.65 & $\phantom{00}0.73 \pm 0.02$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ... & ... \\ 
                                217940.046 & \textit{c}\nobr C$_3$H$_2$ & $5_{14}\rightarrow4_{23}$ & 5.7 & 0.8 & \phantom{0}0.47 & $\phantom{00}0.42 \pm 0.02$ \\ 
                                218160.456 & \textit{c}\nobr C$_3$H$_2$ & $5_{24}\rightarrow4_{13}$ & 5.8 & 1.2 & \phantom{0}0.13 & $\phantom{00}0.17 \pm 0.02$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.7 & 0.9 & \phantom{0}1.11 & $\phantom{00}1.18 \pm 0.02$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.7 & 0.9 & \phantom{0}7.41 & $\phantom{00}7.29 \pm 0.02$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 5.8 & 1.0 & \phantom{0}0.86 & $\phantom{00}1.06 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.6 & 1.1 & \phantom{0}1.30 & $\phantom{00}1.60 \pm 0.04$ \\ 
                                340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 5.5 & 1.4 & \phantom{0}0.33 & $\phantom{00}0.47 \pm 0.03$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & 5.6 & 1.1 & \phantom{0}0.41 & $\phantom{00}0.44 \pm 0.03$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 5.4 & 1.8 & \phantom{0}0.82 & $\phantom{00}1.57 \pm 0.04$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 5.5 & 1.5 & \phantom{0}0.33 & $\phantom{00}0.51 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
                \end{footnotesize}
        \end{table}
        
        \begin{table}[!htb]
                \centering
                \caption[]{Observed line strengths towards CrA-33.}
                \label{tab:cra33}
                \begin{footnotesize}
                        \begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 5.7 & 0.4 & \phantom{0}0.55 & $\phantom{00}0.26 \pm 0.02$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & 5.7 & 0.1 & \phantom{0}0.17 & $\phantom{00}0.06 \pm 0.02$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 5.7 & 0.4 & \phantom{0}0.76 & $\phantom{00}0.31 \pm 0.02$ \\ 
                                218440.063 & CH$_3$OH & $4_{2}\rightarrow3_{1}$,~E & 5.7 & 0.5 & \phantom{0}0.17 & $\phantom{00}0.10 \pm 0.03$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.7 & 0.8 & \phantom{0}4.51 & $\phantom{00}3.92 \pm 0.03$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 5.7 & 0.3 & \phantom{0}0.45 & $\phantom{00}0.15 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 5.6 & 0.7 & \phantom{0}0.24 & $\phantom{00}0.18 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                216112.582 & DCO$^+$ & $J=3\rightarrow2$ & 4.9 & 0.7 & \phantom{0}0.15 & $\phantom{00}0.12 \pm 0.01$ \\ 
                                216278.756 & \textit{c}\nobr C$_3$H$_2$ & $3_{03}\rightarrow2_{21}$ & 5.0 & 0.7 & \phantom{0}0.13 & $\phantom{00}0.09 \pm 0.01$ \\ 
                                217238.538 & DCN & $J=3\rightarrow2$ & 4.8 & 0.8 & \phantom{0}0.05 & $\phantom{00}0.04 \pm 0.01$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{06}\rightarrow5_{15}$ & 5.0 & 0.8 & \phantom{0}0.13 & $\phantom{00}0.12 \pm 0.01$ \\ 
                                217822.148 & \textit{c}\nobr C$_3$H$_2$ & $6_{16}\rightarrow5_{05}$ & ... & ... & ... & ... \\ 
                                217940.046 & \textit{c}\nobr C$_3$H$_2$ & $5_{14}\rightarrow4_{23}$ & 5.1 & 0.8 & \phantom{0}0.08 & $\phantom{00}0.07 \pm 0.01$ \\ 
                                218222.192 & H$_2$CO & $3_{03}\rightarrow2_{02}$ & 4.9 & 0.9 & \phantom{0}0.78 & $\phantom{00}0.79 \pm 0.02$ \\ 
                                218475.632 & H$_2$CO & $3_{22}\rightarrow2_{21}$ & 4.8 & 1.3 & \phantom{0}0.06 & $\phantom{00}0.09 \pm 0.02$ \\ 
                                218760.066 & H$_2$CO & $3_{21}\rightarrow2_{20}$ & 5.0 & 1.4 & \phantom{0}0.07 & $\phantom{00}0.12 \pm 0.02$ \\ 
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 4.9 & 0.9 & \phantom{0}5.48 & $\phantom{00}6.12 \pm 0.02$ \\ 
                                219949.442 & SO & $6_5\rightarrow5_4$ & 5.0 & 1.3 & \phantom{0}0.84 & $\phantom{00}1.39 \pm 0.02$ \\ 
                                \noalign{\smallskip}
                                \hline 
                                \noalign{\smallskip}
                                337061.050 & C$^{17}$O & $J=3\rightarrow2$ & 4.9 & 1.0 & \phantom{0}0.76 & $\phantom{00}0.86 \pm 0.02$ \\ 
                                340031.549 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=7/2\rightarrow5/2$ & 4.8 & 1.4 & \phantom{0}0.20 & $\phantom{00}0.29 \pm 0.02$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=3/2\rightarrow1/2$ & 4.8 & 1.2 & \phantom{0}0.19 & $\phantom{00}0.25 \pm 0.02$ \\ 
                                340035.408 & CN & $N=3\rightarrow2,J=5/2\rightarrow3/2,F=5/2\rightarrow3/2$ & ... & ... & ... & ... \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=7/2\rightarrow5/2$ & 4.7 & 1.5 & \phantom{0}0.57 & $\phantom{00}0.95 \pm 0.02$ \\ 
                                340247.770 & CN & $N=3\rightarrow2,J=7/2\rightarrow5/2,F=9/2\rightarrow7/2$ & ... & ... & ... & ... \\ 
                                340714.155 & SO & $7_8\rightarrow6_7$ & 4.8 & 2.0 & \phantom{0}0.31 & $\phantom{00}0.69 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
                \end{footnotesize}
        \end{table}
        
        \begin{table}[!htb]
                \centering
                \caption[]{Observed line strengths towards CrA-37.}
                \label{tab:cra37}
                \begin{footnotesize}
                        \begin{tabular}{l l c c c c c c}
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                Frequency & Molecule & Transition & $v_{\mathrm{LSR}}$ & $\Delta v$ & $T_{\mathrm{mb}}$ & $\int T_{\mathrm{mb}} dv$ \\
                                $[$MHz$]$ & & & $[$km~s$^{-1}]$ & $[$km~s$^{-1}]$ & $[$K$]$ & $[$K km~s$^{-1}]$ \\
                                \noalign{\smallskip}
                                \hline
                                \noalign{\smallskip}
                                219560.354 & C$^{18}$O & $J=2\rightarrow1$ & 5.7 & 0.6 & \phantom{0}1.12 & $\phantom{00}0.72 \pm 0.03$ \\ 
                                \noalign{\smallskip}
                                \hline
                        \end{tabular}
\begin{array}{c}
                \includegraphics{largespec_217ghz.png} \\
                \includegraphics{largespec_218ghz.png} \\
                \includegraphics{largespec_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{largespec_220ghz.png} \\
                \includegraphics{largespec_221ghz.png} \\
                \includegraphics{largespec_222ghz.png} \\
                \includegraphics{largespec_223ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{largespec_224ghz.png} \\
                \includegraphics{largespec_225ghz.png} \\
                \includegraphics{largespec_226ghz.png} \\
                \includegraphics{largespec_227ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{largespec_228ghz.png} \\
                \includegraphics{largespec_229ghz.png} \\
                \includegraphics{largespec_230ghz.png} \\
                \includegraphics{largespec_231ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{largespec_232ghz.png} \\
                \includegraphics{largespec_233ghz.png} \\
                \includegraphics{largespec_234ghz.png} \\
                \includegraphics{largespec_235ghz.png} \\
                \end{array}$
                \caption{See Fig.~\ref{fig:largespec1}.}\label{fig:largespec5}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{largespec_236ghz.png} \\
                \includegraphics{largespec_237ghz.png} \\
                \includegraphics{largespec_238ghz.png} \\
                \includegraphics{largespec_239ghz.png} \\
                \end{array}$
                \caption{See Fig.~\ref{fig:largespec1}.}\label{fig:largespec6}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{largespec_240ghz.png} \\
                \includegraphics{largespec_241ghz.png} \\
                \includegraphics{largespec_242ghz.png} \\
                \includegraphics{largespec_243ghz.png} \\
                \end{array}$
                \caption{See Fig.~\ref{fig:largespec1}.}\label{fig:largespec7}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{largespec_244ghz.png} \\
                \includegraphics{largespec_245ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs7b_336ghz.png} \\
                \includegraphics{irs7b_337ghz.png} \\
                \includegraphics{irs7b_338ghz.png} \\
                \includegraphics{irs7b_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs7b_361ghz.png} \\
                \includegraphics{irs7b_362ghz.png} \\
                \includegraphics{irs7b_363ghz.png} \\
                \includegraphics{irs7b_364ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cra46_216ghz.png} \\
                \includegraphics{cra46_217ghz.png} \\
                \includegraphics{cra46_218ghz.png} \\
                \includegraphics{cra46_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cra3_216ghz.png} \\
                \includegraphics{cra3_217ghz.png} \\
                \includegraphics{cra3_218ghz.png} \\
                \includegraphics{cra3_219ghz.png} \\
                \end{array}
\begin{array}{c}
        	\includegraphics{cra3_336ghz.png} \\
        	\includegraphics{cra3_337ghz.png} \\
        	\includegraphics{cra3_338ghz.png} \\
        	\includegraphics{cra3_339ghz.png} \\
        	\end{array}
\begin{array}{c}
                \includegraphics{cra5_216ghz.png} \\
                \includegraphics{cra5_217ghz.png} \\
                \includegraphics{cra5_218ghz.png} \\
                \includegraphics{cra5_219ghz.png} \\
                \end{array}$
                \caption{1.4~mm spectrum of CrA-5, smoothed by a factor 8, corresponding to a channel width of 0.8~\kms.}\label{fig:cra5_1}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{cra5_336ghz.png} \\
                \includegraphics{cra5_337ghz.png} \\
                \includegraphics{cra5_338ghz.png} \\
                \includegraphics{cra5_339ghz.png} \\
                \end{array}$
                \caption{0.9~mm spectrum of CrA-5, smoothed by a factor 8, corresponding to a channel width of 0.6~\kms.}\label{fig:cra5_2}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{cra5_361ghz.png} \\
                \includegraphics{cra5_362ghz.png} \\
                \includegraphics{cra5_363ghz.png} \\
                \end{array}$
                \caption{0.8~mm spectrum of CrA-5, smoothed by a factor 8, corresponding to a channel width of 0.5~\kms.}\label{fig:cra5_3}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{lsrcra1_216ghz.png} \\
                \includegraphics{lsrcra1_217ghz.png} \\
                \includegraphics{lsrcra1_218ghz.png} \\
                \includegraphics{lsrcra1_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{lsrcra1_336ghz.png} \\
                \includegraphics{lsrcra1_337ghz.png} \\
                \includegraphics{lsrcra1_338ghz.png} \\
                \includegraphics{lsrcra1_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{haas4_216ghz.png} \\
                \includegraphics{haas4_217ghz.png} \\
                \includegraphics{haas4_218ghz.png} \\
                \includegraphics{haas4_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{haas4_336ghz.png} \\
                \includegraphics{haas4_337ghz.png} \\
                \includegraphics{haas4_338ghz.png} \\
                \includegraphics{haas4_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs2_216ghz.png} \\
                \includegraphics{irs2_217ghz.png} \\
                \includegraphics{irs2_218ghz.png} \\
                \includegraphics{irs2_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs2_336ghz.png} \\
                \includegraphics{irs2_337ghz.png} \\
                \includegraphics{irs2_338ghz.png} \\
                \includegraphics{irs2_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs5_216ghz.png} \\
                \includegraphics{irs5_217ghz.png} \\
                \includegraphics{irs5_218ghz.png} \\
                \includegraphics{irs5_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs5_336ghz.png} \\
                \includegraphics{irs5_337ghz.png} \\
                \includegraphics{irs5_338ghz.png} \\
                \includegraphics{irs5_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs5_361ghz.png} \\
                \includegraphics{irs5_362ghz.png} \\
                \includegraphics{irs5_363ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs5n_216ghz.png} \\
                \includegraphics{irs5n_217ghz.png} \\
                \includegraphics{irs5n_218ghz.png} \\
                \includegraphics{irs5n_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs5n_336ghz.png} \\
                \includegraphics{irs5n_337ghz.png} \\
                \includegraphics{irs5n_338ghz.png} \\
                \includegraphics{irs5n_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs5n_361ghz.png} \\
                \includegraphics{irs5n_362ghz.png} \\
                \includegraphics{irs5n_363ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs1_216ghz.png} \\
                \includegraphics{irs1_217ghz.png} \\
                \includegraphics{irs1_218ghz.png} \\
                \includegraphics{irs1_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs1_336ghz.png} \\
                \includegraphics{irs1_337ghz.png} \\
                \includegraphics{irs1_338ghz.png} \\
                \includegraphics{irs1_339ghz.png} \\
                \end{array}$
                \caption{0.9~mm spectrum of IRS1, smoothed by a factor 8, corresponding to a channel width of 0.6~\kms.}\label{fig:irs1_2}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{irs1_361ghz.png} \\
                \includegraphics{irs1_362ghz.png} \\
                \includegraphics{irs1_363ghz.png} \\
                \end{array}$
                \caption{0.8~mm spectrum of IRS1, smoothed by a factor 8, corresponding to a channel width of 0.5~\kms.}\label{fig:irs1_3}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{irs7a_336ghz.png} \\
                \includegraphics{irs7a_337ghz.png} \\
                \includegraphics{irs7a_338ghz.png} \\
                \includegraphics{irs7a_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{irs7a_361ghz.png} \\
                \includegraphics{irs7a_362ghz.png} \\
                \includegraphics{irs7a_363ghz.png} \\
                \includegraphics{irs7a_364ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cra24_216ghz.png} \\
                \includegraphics{cra24_217ghz.png} \\
                \includegraphics{cra24_218ghz.png} \\
                \includegraphics{cra24_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cra24_336ghz.png} \\
                \includegraphics{cra24_337ghz.png} \\
                \includegraphics{cra24_338ghz.png} \\
                \includegraphics{cra24_339ghz.png} \\
                \end{array}$
                \caption{0.9~mm spectrum of CrA-24, smoothed by a factor 8, corresponding to a channel width of 0.6~\kms.}\label{fig:cra24_2}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{cra24_361ghz.png} \\
                \includegraphics{cra24_362ghz.png} \\
                \includegraphics{cra24_363ghz.png} \\
                \end{array}$
                \caption{0.8~mm spectrum of CrA-24, smoothed by a factor 8, corresponding to a channel width of 0.5~\kms.}\label{fig:cra24_3}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{smm2_216ghz.png} \\
                \includegraphics{smm2_217ghz.png} \\
                \includegraphics{smm2_218ghz.png} \\
                \includegraphics{smm2_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{smm2_336ghz.png} \\
                \includegraphics{smm2_337ghz.png} \\
                \includegraphics{smm2_338ghz.png} \\
                \includegraphics{smm2_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{smm2_361ghz.png} \\
                \includegraphics{smm2_362ghz.png} \\
                \includegraphics{smm2_363ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cxo42_216ghz.png} \\
                \includegraphics{cxo42_217ghz.png} \\
                \includegraphics{cxo42_218ghz.png} \\
                \includegraphics{cxo42_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cxo42_336ghz.png} \\
                \includegraphics{cxo42_337ghz.png} \\
                \includegraphics{cxo42_338ghz.png} \\
                \includegraphics{cxo42_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cra44_216ghz.png} \\
                \includegraphics{cra44_217ghz.png} \\
                \includegraphics{cra44_218ghz.png} \\
                \includegraphics{cra44_219ghz.png} \\
                \end{array}$
                \caption{1.4~mm spectrum of CrA-44, smoothed by a factor 8, corresponding to a channel width of 0.8~\kms.}\label{fig:cra44_1}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{cra44_336ghz.png} \\
                \includegraphics{cra44_337ghz.png} \\
                \includegraphics{cra44_338ghz.png} \\
                \includegraphics{cra44_339ghz.png} \\
                \end{array}$
                \caption{0.9~mm spectrum of CrA-44, smoothed by a factor 8, corresponding to a channel width of 0.6~\kms.}\label{fig:cra44_2}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{cra33_216ghz.png} \\
                \includegraphics{cra33_217ghz.png} \\
                \includegraphics{cra33_218ghz.png} \\
                \includegraphics{cra33_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cra33_336ghz.png} \\
                \includegraphics{cra33_337ghz.png} \\
                \includegraphics{cra33_338ghz.png} \\
                \includegraphics{cra33_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{vvcra_216ghz.png} \\
                \includegraphics{vvcra_217ghz.png} \\
                \includegraphics{vvcra_218ghz.png} \\
                \includegraphics{vvcra_219ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{vvcra_336ghz.png} \\
                \includegraphics{vvcra_337ghz.png} \\
                \includegraphics{vvcra_338ghz.png} \\
                \includegraphics{vvcra_339ghz.png} \\
                \end{array}
\begin{array}{c}
                \includegraphics{cra37_216ghz.png} \\
                \includegraphics{cra37_217ghz.png} \\
                \includegraphics{cra37_218ghz.png} \\
                \includegraphics{cra37_219ghz.png} \\
                \end{array}$
                \caption{1.4~mm spectrum of CrA-37, smoothed by a factor 8, corresponding to a channel width of 0.8~\kms.}\label{fig:cra37_1}
        \end{figure*}
        
        \begin{figure*}[!htb]
                \centering  
                $\begin{array}{c}
                \includegraphics{cra37_336ghz.png} \\
                \includegraphics{cra37_337ghz.png} \\
                \includegraphics{cra37_338ghz.png} \\
                \includegraphics{cra37_339ghz.png} \\
                \end{array}
